Casimir-like forces in cooperative exclusion processes

I show that cooperative exclusion processes with selective kinetic constraints exhibit fluctuation-induced forces that can be attractive or repulsive, depending on the density of boundary reservoirs, when their density-dependent diffusion coefficient exhibits a minimum. A mean-field analysis based on a nonlinear diffusion equation provides an estimation of the magnitude and sign of such a tunable Casimir-like force and suggests its occurrence in interacting particle systems with a diffusivity anomaly.

==> D_NC.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(682,1508){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(682,2312){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(682,3116){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(682,3921){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(682,4725){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(814,484){\makebox(0,0){\strut{}$0$}}%
      \put(2012,484){\makebox(0,0){\strut{}$0.2$}}%
      \put(3210,484){\makebox(0,0){\strut{}$0.4$}}%
      \put(4407,484){\makebox(0,0){\strut{}$0.6$}}%
      \put(5605,484){\makebox(0,0){\strut{}$0.8$}}%
      \put(6803,484){\makebox(0,0){\strut{}$1$}}%
      \put(176,2739){\makebox(0,0){\strut{}\large{$D^{\scriptscriptstyle \rm NC}_{\scriptscriptstyle {\mathcal S}}$}}}%
      \put(3808,154){\makebox(0,0){\strut{}\large{$\rho$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3909,4520){\makebox(0,0)[r]{\strut{}${\small \rm SSEP}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(682,1508){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(682,2312){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(682,3116){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(682,3921){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(682,4725){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(814,484){\makebox(0,0){\strut{}$0$}}%
      \put(2012,484){\makebox(0,0){\strut{}$0.2$}}%
      \put(3210,484){\makebox(0,0){\strut{}$0.4$}}%
      \put(4407,484){\makebox(0,0){\strut{}$0.6$}}%
      \put(5605,484){\makebox(0,0){\strut{}$0.8$}}%
      \put(6803,484){\makebox(0,0){\strut{}$1$}}%
      \put(176,2739){\makebox(0,0){\strut{}\large{$D^{\scriptscriptstyle \rm NC}_{\scriptscriptstyle {\mathcal S}}$}}}%
      \put(3808,154){\makebox(0,0){\strut{}\large{$\rho$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3843,1455){\makebox(0,0)[r]{\strut{}${\mathcal S}=\{0\}$}}%
      \csname LTb\endcsname%
      \put(3843,1180){\makebox(0,0)[r]{\strut{}$\{1\}$}}%
      \csname LTb\endcsname%
      \put(3843,905){\makebox(0,0)[r]{\strut{}$\{0,3\}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{D_NC}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> FIF.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,889){\makebox(0,0)[r]{\strut{}$-20$}}%
      \put(682,1814){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(682,2740){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(682,3665){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(682,4590){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(814,484){\makebox(0,0){\strut{}$0$}}%
      \put(1670,484){\makebox(0,0){\strut{}$0.1$}}%
      \put(2525,484){\makebox(0,0){\strut{}$0.2$}}%
      \put(3381,484){\makebox(0,0){\strut{}$0.3$}}%
      \put(4236,484){\makebox(0,0){\strut{}$0.4$}}%
      \put(5092,484){\makebox(0,0){\strut{}$0.5$}}%
      \put(5947,484){\makebox(0,0){\strut{}$0.6$}}%
      \put(6803,484){\makebox(0,0){\strut{}$0.7$}}%
      \put(176,2739){\makebox(0,0){\strut{}\large{$\widetilde{F}^{\scriptscriptstyle \rm NC}_{\scriptscriptstyle {\mathcal S}}$}}}%
      \put(3808,154){\makebox(0,0){\strut{}\large{$\rho_{\scriptscriptstyle -}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2098,4453){\makebox(0,0)[r]{\strut{}${\small \rm SSEP}$}}%
      \csname LTb\endcsname%
      \put(2098,4178){\makebox(0,0)[r]{\strut{}${\mathcal S}=\{0\}$}}%
      \csname LTb\endcsname%
      \put(2098,3903){\makebox(0,0)[r]{\strut{}$\{1\}$}}%
      \csname LTb\endcsname%
      \put(2098,3628){\makebox(0,0)[r]{\strut{}$\{0,3\}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{FIF}}%
    \gplfronttext
  \end{picture}%
\endgroup

